Analytical Formula for Calculations of Armour Losses in Three-Core Power Cables

Over the past decade, significant progress has been made in the field of loss and rating calculations for armoured three-core cables. This development was prompted by an industry realization that the applicable international standards often overestimate losses, leading to unnecessarily bulky and more expensive cables. Starting with first-principles, this paper presents an accurate analytical formula for armour losses in three-core cables. The formula has undergone rigorous validation against 3D Finite Element Analysis (FEA) and demonstrate excellent accuracy. In the specific cases examined, the largest deviation from FEA results in terms of armour loss is approximately 2.4 percent for fully armoured cables. Although this study specifically focuses on armour losses, it establishes the groundwork for precise loss calculations in armoured three-core cables, including the conductor and screen losses. And the work presented here formed the basis for the complete loss calculations presented in the CIGRE Technical Brochure 908.

==> Figures/cable_cross.tex <==
\documentclass[class=minimal, border=0pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.misc, positioning}
\usepackage{pgfmath}

\begin{document}
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.4}]
\node (O) at (0, 0) {};
\node (C) at (60.33mm, 0) {};
\def \R {231.2mm/2};
\node (X) at (55mm, 0) [scale=2, xshift=-1mm] {$x$};
\node (Y) at (0, 55mm) [scale=2, yshift=-1mm] {$y$};
\node (A) at (201:\R+3mm) {};
% Armering, farge i fyll kan være white!60!black
\foreach \x in {0, 3, ..., 360}{
    \filldraw[fill=white, draw=black] (\x:\R) circle [radius=5mm/2];
}
\foreach \x in {0, 120, 240}{
    \filldraw[fill=black, draw=black] (\x:60.33mm) circle [radius=1.5mm];
}
\draw[thick, ->] (0,0) -- node [scale=2, midway, left, yshift=-2mm, xshift=1mm] {$a_p$} (120:59.5mm);
\draw[thick, ->] (0,0) -- node [scale=2, midway, above, xshift=-1mm] {$R$} (A);
\draw[->] (0,0) -- (X);
\draw[->] (0,0) -- (Y);
%\draw[thick, dotted] (0,0) -- (55mm, 0);
\draw[-, shorten <=-2pt] (O) -- node [scale=2, midway, below, yshift=4mm, xshift=0mm] {$\rho$} (45:40mm);
\filldraw[] (45:40mm) circle [radius=0.1cm] node[above, scale=2, xshift=1mm]{$(\rho, \varphi)$};
\filldraw[] (O) circle [radius=0.1cm];
\draw (0:20mm) arc (0:45:20mm) node[midway, above, xshift=3mm, yshift=-4mm, scale=2]{$\varphi$};
\end{tikzpicture}
\end{document}

==> Figures/wire_string.tex <==
\documentclass[class=minimal, border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.misc, positioning}
\usepackage{pgfmath}

\begin{document}

\begin{tikzpicture}[scale=0.3, every node/.style={scale=1}]
\node (O) at (0, 0) {};
\node (X) at (0, 4.4cm) {$x'$};
\node (Y) at (-4.4cm, 0) {$y'$};


\def \R {2.5cm};
\def \da {6cm};

\node (neg1O) at (\da, 0) {};
\node (neg1r) at (\da+1.7677cm, 1.7677cm) {};

% Armering, farge i fyll kan være white!60!black
\foreach \x in {-2, -1, 0, 1, 2}{
    \draw[thin] (\da*\x, 0) circle [radius=\R];
}

% Axes
\draw[thick, ->, shorten <=-4pt] (O) -- (X);
\draw[thick, ->, shorten <=-4pt] (O) -- (Y);

%Cylindrical coordinate variables
\draw[thick, -, shorten <=-4pt] (O) -- node [scale=1, midway, below, yshift=0.2cm, xshift=-0.2cm] {$\rho$} (135:5cm);
\filldraw[] (135:5cm) circle [radius=0.1cm] node[above]{$(\rho, \varphi)$};
\draw (135:1cm) arc (135:90:1cm) node[midway, above, xshift=-0.05cm, yshift=-0.1cm]{$\varphi$};

% Distance d_a'
\draw[thick, <->, shorten <=-2.5pt, shorten >=-2.5pt] (-2*\da, -\R-1cm) -- node [scale=1, midway,above] {$d_a'$} (-1*\da, -\R-1cm);

% Wire radius and wire center dot
\filldraw[] (neg1O) circle [radius=0.1cm];
\draw[thick, ->, shorten <=-4pt, shorten >= -5pt] (neg1O) -- node [scale=1, midway, above, yshift=-0.1cm, xshift=-0.13cm] {$r$} (neg1r);

% He arrow
%\draw[thick, ->] (-2*\da, \R+2cm) -- node [scale=1, midway,above] {$H_e$} (-1.5*\da, \R+2cm);
\end{tikzpicture}
\end{document}
